Holographic duals of JT gravity at finite cutoff: the classical case

We formulate JT gravity with finite-cutoff boundaries and end-of-the-world branes in the first-order BF formulation. We dynamically reduce the BF model into a one-dimensional system living at the boundaries, generalizing earlier constructions. We obtain in particular a geometrical understanding of the phase space degrees of freedom associated to each of these boundaries. We leverage these results to probe bulk locality and the underlying structure of spacetime. Within our framework, we are able to derive a closed-form expression for the holographic Schwarzian description of JT gravity at finite-cutoff in phase space. The resulting degrees of freedom describe the embedding of the finite-cutoff curve in AdS$_2$. A quantization of these systems is presented in a companion paper.

==> images/boundary_frame.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Polygon Curved [id:ds29781331645830034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (140,50.07) .. controls (181.93,50.78) and (188.28,49.72) .. (230,50.07) .. controls (163.2,130.67) and (163.2,151.67) .. (230,230.07) .. controls (187.22,229.65) and (182.99,229.65) .. (140,230.07) .. controls (58.2,157.67) and (63.2,117.67) .. (140,50.07) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp8316452172802964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230.07) .. controls (162.33,145.81) and (162.33,133.81) .. (230,50.07) ;
%Curve Lines [id:da9981722473359574] 
\draw [color={rgb, 255:red, 37; green, 170; blue, 80 }  ,draw opacity=1 ][line width=1.5]    (140,230.07) .. controls (60.96,159.87) and (59.05,120.87) .. (140,50.07) ;
%Shape: Frame [id:dp2620110007724231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.86) -- (49.87,49.86) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp7449042041902361] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da9057266630939523] 
\draw [line width=0.75]    (50,50) -- (230,50) ;
%Straight Lines [id:da980917222017031] 
\draw [line width=0.75]    (49.87,230) -- (230,230) ;
%Straight Lines [id:da19110661638003734] 
\draw [line width=0.75]    (49.87,230) -- (49.87,49.86) ;
%Straight Lines [id:da7820440960739538] 
\draw [line width=0.75]    (230,230.07) -- (230,50) ;
%Straight Lines [id:da6139653737923082] 
\draw    (180,128.06) -- (225.17,141.03) ;
\draw [shift={(228.06,141.86)}, rotate = 196.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8530213482674414] 
\draw    (180,128.06) -- (192.98,82.88) ;
\draw [shift={(193.81,80)}, rotate = 106.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da38173307504849774] 
\draw [line width=0.75]    (81.25,150) -- (128.01,145.34) ;
\draw [shift={(131,145.04)}, rotate = 174.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03286481264772334] 
\draw [line width=0.75]    (81.25,150) -- (76.59,103.23) ;
\draw [shift={(76.29,100.25)}, rotate = 84.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da042173953237551465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50) -- (50,230) ;
%Straight Lines [id:da4941144776308214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50) -- (230,230) ;

% Text Node
\draw (191.81,80) node [anchor=east] [inner sep=0.75pt]    {$e^{/\!/}$};
% Text Node
\draw (226.06,145.26) node [anchor=north east] [inner sep=0.75pt]    {$e^{\perp }$};
% Text Node
\draw (74.29,100.25) node [anchor=east] [inner sep=0.75pt]    {$e^{/\!/}$};
% Text Node
\draw (119.25,148.44) node [anchor=north] [inner sep=0.75pt]    {$e^{\perp }$};


\end{tikzpicture}

==> images/bulklocality.tikz <==
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

% \fill[color={rgb, 255:red, 230; green, 230; blue, 255 }] (120,180) rectangle (150,49.86);
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1][line width=1.5]    (120,180) -- (120,49.86) ;
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1][line width=1.5]      (150,180) -- (150,49.86) ;
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]
% (120,130) -- (150,130) ;
% \fill[blue] (120,130) circle (3);
% \fill[blue] (150,130) circle (3);

% \draw  [line width=0.75]  (50,50) -- (180,50) -- (180,180) -- (50,180) -- cycle ;
% %Straight Lines [id:da9057266630939523] 
% %\draw [line width=0.75]    (50,50) -- (230,50) ;
% %Straight Lines [id:da980917222017031] 
% %\draw [line width=0.75]    (49.87,230) -- (230,230) ;
% %Straight Lines [id:da19110661638003734] 
% %\draw [line width=0.75]    (49.87,230) -- (49.87,49.86) ;
% %Straight Lines [id:da7820440960739538] 
% %\draw [line width=0.75]    (230,230.07) -- (230,50) ;

% % Text Node
%  \draw (180,130) node [anchor=east] [inner sep=0.75pt]    {$\phi_b^+$};
%   \draw (110,130) node [anchor=east] [inner sep=0.75pt]    {$\phi_b^-$};
%     \draw (148,150) node [anchor=east,blue] [inner sep=0.75pt]    {\tiny{$L>0$}};



% \end{tikzpicture}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Shape: Rectangle [id:dp21248044511088693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (135.55,50) -- (166.66,50) -- (166.66,190) -- (135.55,190) -- cycle ;
%Straight Lines [id:da9659110381525395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135.55,50.01) -- (135.55,190) ;
%Straight Lines [id:da5995494972652023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166.66,50) -- (166.66,189.99) ;
%Straight Lines [id:da6769440649041338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50,50) -- (50,190) ;
%Straight Lines [id:da4579556311188946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190,50) -- (190,190) ;
%Straight Lines [id:da34275937575123805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (135.55,135.55) -- (166.66,135.55) ;
%Shape: Circle [id:dp29265477764107706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (133.51,135.55) .. controls (133.51,134.42) and (134.42,133.51) .. (135.55,133.51) .. controls (136.68,133.51) and (137.6,134.42) .. (137.6,135.55) .. controls (137.6,136.68) and (136.68,137.6) .. (135.55,137.6) .. controls (134.42,137.6) and (133.51,136.68) .. (133.51,135.55) -- cycle ;
%Shape: Ellipse [id:dp8026793287335448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (164.62,135.55) .. controls (164.62,134.42) and (165.53,133.51) .. (166.66,133.51) .. controls (167.8,133.51) and (168.71,134.42) .. (168.71,135.55) .. controls (168.71,136.68) and (167.8,137.6) .. (166.66,137.6) .. controls (165.53,137.6) and (164.62,136.68) .. (164.62,135.55) -- cycle ;

% Text Node
\draw (133.55,135.55) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\Phi _{b}^{-}}$};
% Text Node
\draw (168.66,135.55) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\Phi _{b}^{+}}$};
% Text Node
\draw (151.11,132.15) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{L}$};


\end{tikzpicture}

==> images/local_frame.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,189); %set diagram left start at 0, and has height of 189

%Shape: Polygon Curved [id:ds13985609306803293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (78.82,50.49) and (133.33,50.14) .. (178.16,49.99) .. controls (198.56,49.92) and (216.95,49.89) .. (230,50) .. controls (217.2,91) and (216.2,117) .. (230,160) .. controls (187.22,159.58) and (92.99,159.58) .. (50,160) .. controls (66.2,117) and (70.2,97) .. (50,50) -- cycle ;
%Curve Lines [id:da5206394492352829] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,160) .. controls (215.2,124) and (215.2,87) .. (230,50) ;
%Curve Lines [id:da7416609690602692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (70.2,87) and (69.2,124) .. (50,160) ;
%Shape: Ellipse [id:dp4753689621685012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (55,66.6) .. controls (55,68.05) and (56.18,69.23) .. (57.63,69.23) .. controls (59.09,69.23) and (60.27,68.05) .. (60.27,66.6) .. controls (60.27,65.15) and (59.09,63.97) .. (57.63,63.97) .. controls (56.18,63.97) and (55,65.15) .. (55,66.6) -- cycle ;
%Shape: Ellipse [id:dp2547163627528054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (219.37,135.63) .. controls (219.37,137.09) and (220.55,138.27) .. (222,138.27) .. controls (223.45,138.27) and (224.63,137.09) .. (224.63,135.63) .. controls (224.63,134.18) and (223.45,133) .. (222,133) .. controls (220.55,133) and (219.37,134.18) .. (219.37,135.63) -- cycle ;
%Curve Lines [id:da09707083546253681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (57.63,66.6) .. controls (130.2,70.8) and (127.2,127.8) .. (222,135.63) ;
%Straight Lines [id:da02872207314363795] 
\draw    (140,107.13) -- (178.66,133.86) ;
\draw [shift={(181.13,135.56)}, rotate = 214.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05957373702611635] 
\draw    (140,107.13) -- (166.73,68.47) ;
\draw [shift={(168.44,66)}, rotate = 124.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (166.44,60) node [anchor=east] [inner sep=0.75pt]    {$e^{0}$};
% Text Node
\draw (181.13,138.96) node [anchor=north] [inner sep=0.75pt]    {$e^{1}$};
% Text Node
\draw (95.45,79.4) node [anchor=north east] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{\gamma }$};


\end{tikzpicture}

==> images/penrose_diagram_EOW.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Polygon Curved [id:ds7348853330860152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (337,99) .. controls (369.8,130.2) and (367.8,152.2) .. (338,181) .. controls (318.67,157.8) and (318.67,123.8) .. (337,99) -- cycle ;
%Curve Lines [id:da9664233285589863] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290,50) .. controls (385.73,149.14) and (384.73,131.14) .. (290,230) ;
%Curve Lines [id:da24684145794737433] 
\draw [color={rgb, 255:red, 37; green, 170; blue, 80 }  ,draw opacity=1 ][line width=1.5]    (380,230) .. controls (303.67,149.8) and (303.67,129.8) .. (380,50) ;
%Straight Lines [id:da3160543780677755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470,50) -- (290,230) ;
%Straight Lines [id:da22977663627659684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290,50) -- (470,230) ;
%Shape: Circle [id:dp19239638160393302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (323.37,121) .. controls (323.37,119.55) and (324.55,118.37) .. (326,118.37) .. controls (327.45,118.37) and (328.63,119.55) .. (328.63,121) .. controls (328.63,122.46) and (327.45,123.64) .. (326,123.64) .. controls (324.55,123.64) and (323.37,122.46) .. (323.37,121) -- cycle ;
%Curve Lines [id:da5833400096435056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (470,230) .. controls (374.27,130.87) and (375.27,148.87) .. (470,50) ;
%Shape: Circle [id:dp7167237838777156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (356.37,130) .. controls (356.37,128.55) and (357.55,127.37) .. (359,127.37) .. controls (360.45,127.37) and (361.63,128.55) .. (361.63,130) .. controls (361.63,131.46) and (360.45,132.64) .. (359,132.64) .. controls (357.55,132.64) and (356.37,131.46) .. (356.37,130) -- cycle ;
%Curve Lines [id:da7742687352717067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (326,121) .. controls (333.27,124.6) and (348.2,129.31) .. (359,130) ;
%Shape: Polygon Curved [id:ds8231974637344243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (140,50.07) .. controls (181.93,50.78) and (188.28,49.72) .. (230,50.07) .. controls (163.2,130.67) and (163.2,151.67) .. (230,230.07) .. controls (187.22,229.65) and (182.99,229.65) .. (140,230.07) .. controls (98.6,157.94) and (97.6,115.94) .. (140,50.07) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6793716597250583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230.07) .. controls (162.33,145.81) and (162.33,133.81) .. (230,50.07) ;
%Shape: Boxed Bezier Curve [id:dp7953654586151988] 
\draw [color={rgb, 255:red, 37; green, 170; blue, 80 }  ,draw opacity=1 ][line width=1.5]    (140,230.07) .. controls (98.6,159.87) and (97.6,120.87) .. (140,50.07) ;
%Straight Lines [id:da7360907268922375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50.07) -- (50,230.07) ;
%Straight Lines [id:da007774649887854812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50.07) -- (230,230.07) ;
%Shape: Circle [id:dp8363549345578114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (108.37,116.07) .. controls (108.37,114.62) and (109.55,113.44) .. (111,113.44) .. controls (112.45,113.44) and (113.63,114.62) .. (113.63,116.07) .. controls (113.63,117.52) and (112.45,118.7) .. (111,118.7) .. controls (109.55,118.7) and (108.37,117.52) .. (108.37,116.07) -- cycle ;
%Shape: Circle [id:dp3188249767341248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (177.37,132.7) .. controls (177.37,131.25) and (178.55,130.07) .. (180,130.07) .. controls (181.45,130.07) and (182.63,131.25) .. (182.63,132.7) .. controls (182.63,134.16) and (181.45,135.34) .. (180,135.34) .. controls (178.55,135.34) and (177.37,134.16) .. (177.37,132.7) -- cycle ;
%Curve Lines [id:da11474285144706964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (50,50.07) .. controls (117.67,134.34) and (117.67,146.34) .. (50,230.07) ;
%Curve Lines [id:da04548747456123847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (111,116.07) .. controls (134.2,122.31) and (152.67,130.47) .. (180,132.7) ;
%Shape: Frame [id:dp7036557007579255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.86) -- (49.87,49.86) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp13576805491021227] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da6480721080918695] 
\draw [line width=0.75]    (40,50) -- (230,50) ;
%Straight Lines [id:da5058517155778185] 
\draw [line width=0.75]    (40,230) -- (230,230) ;
%Straight Lines [id:da975545742417474] 
\draw [line width=0.75]    (49.87,239.86) -- (49.87,49.86) ;
%Straight Lines [id:da7060832940586651] 
\draw [line width=0.75]    (230,240) -- (230,50) ;
%Shape: Frame [id:dp9875261443880211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (480,40) -- (480,240) -- (280,240) -- cycle(470.07,49.93) -- (289.93,49.93) -- (289.93,230.07) -- (470.07,230.07) -- cycle ;
%Shape: Rectangle [id:dp39105242271621] 
\draw  [line width=0.75]  (290.07,50.07) -- (470.07,50.07) -- (470.07,230.07) -- (290.07,230.07) -- cycle ;
%Straight Lines [id:da18740740932236188] 
\draw [line width=0.75]    (280.07,50.07) -- (470.07,50.07) ;
%Straight Lines [id:da3146240824663916] 
\draw [line width=0.75]    (280.07,230.07) -- (470.07,230.07) ;
%Straight Lines [id:da3341175613097134] 
\draw [line width=0.75]    (289.93,239.93) -- (289.93,49.93) ;
%Straight Lines [id:da24149738143572896] 
\draw [line width=0.75]    (470.07,240.07) -- (470.07,50.07) ;

% Text Node
\draw (140,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (38,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (38,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (230,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (380,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (289.93,243.33) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (470.07,243.47) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (278,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (278.07,50.07) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (278.07,230.07) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (146,121.67) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,1}{L}$};
% Text Node
\draw (341,130.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,1}{L}$};
% Text Node
\draw (182,132.7) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }$};
% Text Node
\draw (361,130) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }$};
% Text Node
\draw (135,270.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h}^{2} < \Phi _{b}^{2} -\mu ^{2}$};
% Text Node
\draw (380.07,270.47) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h}^{2}  >\Phi _{b}^{2} -\mu ^{2}$};


\end{tikzpicture}

==> images/penrose_diagram_cutoff_cutoff.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Shape: Polygon Curved [id:ds8481087251293158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (470.07,50.07) .. controls (512,50.78) and (428.35,49.72) .. (470.07,50.07) .. controls (437.47,130.71) and (437.47,147.71) .. (470.07,230.07) .. controls (427.29,229.64) and (513.05,229.51) .. (470.07,229.93) .. controls (387.8,150.24) and (388.8,128.24) .. (470.07,50.07) -- cycle ;
%Curve Lines [id:da9021428354809713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (470.07,230.07) .. controls (437.47,146.71) and (437.47,133.71) .. (470.07,50.07) ;
%Shape: Boxed Bezier Curve [id:dp8305014298745456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (470.07,229.93) .. controls (388.67,145.89) and (388.67,133.89) .. (470.07,49.93) ;
%Shape: Polygon Curved [id:ds7241882515306957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (91.93,50.71) and (188.28,49.65) .. (230,50) .. controls (197.4,130.64) and (197.4,147.64) .. (230,230) .. controls (187.22,229.57) and (92.99,229.57) .. (50,230) .. controls (130.4,149.04) and (130.4,131.04) .. (50,50) -- cycle ;
%Curve Lines [id:da7416609690602692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230) .. controls (197.4,146.64) and (197.4,133.64) .. (230,50) ;
%Shape: Boxed Bezier Curve [id:dp4520470270532908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (131.4,134.04) and (131.4,146.04) .. (50,230) ;
%Straight Lines [id:da30345129280691396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50) -- (50,230) ;
%Straight Lines [id:da718999725653969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50) -- (230,230) ;
%Shape: Frame [id:dp3039019005821466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.86) -- (49.87,49.86) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp5101819200217921] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da3550941119378057] 
\draw [line width=0.75]    (40,50) -- (230,50) ;
%Straight Lines [id:da920121670883768] 
\draw [line width=0.75]    (40,230) -- (230,230) ;
%Straight Lines [id:da3700659678686802] 
\draw [line width=0.75]    (49.87,239.86) -- (49.87,49.86) ;
%Straight Lines [id:da44243966502958554] 
\draw [line width=0.75]    (230,240) -- (230,50) ;
%Shape: Circle [id:dp8029423489913219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (91.37,100) .. controls (91.37,98.55) and (92.55,97.37) .. (94,97.37) .. controls (95.45,97.37) and (96.63,98.55) .. (96.63,100) .. controls (96.63,101.45) and (95.45,102.63) .. (94,102.63) .. controls (92.55,102.63) and (91.37,101.45) .. (91.37,100) -- cycle ;
%Shape: Circle [id:dp31016629977311405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (204.37,121) .. controls (204.37,119.55) and (205.55,118.37) .. (207,118.37) .. controls (208.45,118.37) and (209.63,119.55) .. (209.63,121) .. controls (209.63,122.45) and (208.45,123.63) .. (207,123.63) .. controls (205.55,123.63) and (204.37,122.45) .. (204.37,121) -- cycle ;
%Straight Lines [id:da8881503143322647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470.07,50.07) -- (290.07,230.07) ;
%Straight Lines [id:da11448681492896173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.07,50.07) -- (470.07,230.07) ;
%Shape: Frame [id:dp5334110435298491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (480,40) -- (480,240) -- (280,240) -- cycle(470.07,49.93) -- (289.93,49.93) -- (289.93,230.07) -- (470.07,230.07) -- cycle ;
%Shape: Rectangle [id:dp7647406883765651] 
\draw  [line width=0.75]  (290.07,50.07) -- (470.07,50.07) -- (470.07,230.07) -- (290.07,230.07) -- cycle ;
%Straight Lines [id:da6174922010065185] 
\draw [line width=0.75]    (280.07,50.07) -- (470.07,50.07) ;
%Straight Lines [id:da761817583796853] 
\draw [line width=0.75]    (280.07,230.07) -- (470.07,230.07) ;
%Straight Lines [id:da09602059906737337] 
\draw [line width=0.75]    (289.93,239.93) -- (289.93,49.93) ;
%Straight Lines [id:da43952522858584586] 
\draw [line width=0.75]    (470.07,240.07) -- (470.07,50.07) ;
%Shape: Circle [id:dp530337351652139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (414.73,112.63) .. controls (414.73,111.18) and (415.91,110) .. (417.37,110) .. controls (418.82,110) and (420,111.18) .. (420,112.63) .. controls (420,114.09) and (418.82,115.27) .. (417.37,115.27) .. controls (415.91,115.27) and (414.73,114.09) .. (414.73,112.63) -- cycle ;
%Shape: Circle [id:dp4438162981876379] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (444,127.63) .. controls (444,126.18) and (445.18,125) .. (446.63,125) .. controls (448.09,125) and (449.27,126.18) .. (449.27,127.63) .. controls (449.27,129.09) and (448.09,130.27) .. (446.63,130.27) .. controls (445.18,130.27) and (444,129.09) .. (444,127.63) -- cycle ;
%Curve Lines [id:da2319680217639759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (94,100) .. controls (133.2,100.84) and (158.2,118.84) .. (207,121) ;
%Curve Lines [id:da17862717689973429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (417.37,112.63) .. controls (420.4,116.84) and (438.4,126.84) .. (446.63,127.63) ;

% Text Node
\draw (140,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (38,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (38,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (230,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (92,100) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 37; green, 170; blue, 80 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{-}}$};
% Text Node
\draw (209,121) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{+}}$};
% Text Node
\draw (415.37,112.63) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{-}}$};
% Text Node
\draw (448.63,127.63) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{+}}$};
% Text Node
\draw (380,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (289.93,243.33) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (470.07,243.47) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (278,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (278.07,50.07) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (278.07,230.07) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (152,104.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (436,116.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$L$};


\end{tikzpicture}

==> images/raddress.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,189); %set diagram left start at 0, and has height of 189

%Shape: Polygon Curved [id:ds13985609306803293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (78.82,50.49) and (133.33,50.14) .. (178.16,49.99) .. controls (198.56,49.92) and (216.95,49.89) .. (230,50) .. controls (217.2,91) and (216.2,117) .. (230,160) .. controls (187.22,159.58) and (92.99,159.58) .. (50,160) .. controls (66.2,117) and (70.2,97) .. (50,50) -- cycle ;
%Curve Lines [id:da5206394492352829] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,160) .. controls (215.2,124) and (215.2,87) .. (230,50) ;
%Curve Lines [id:da7416609690602692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (70.2,87) and (69.2,124) .. (50,160) ;
%Shape: Ellipse [id:dp4753689621685012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (55,66.6) .. controls (55,68.05) and (56.18,69.23) .. (57.63,69.23) .. controls (59.09,69.23) and (60.27,68.05) .. (60.27,66.6) .. controls (60.27,65.15) and (59.09,63.97) .. (57.63,63.97) .. controls (56.18,63.97) and (55,65.15) .. (55,66.6) -- cycle ;
%Shape: Ellipse [id:dp2547163627528054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (219.37,135.63) .. controls (219.37,137.09) and (220.55,138.27) .. (222,138.27) .. controls (223.45,138.27) and (224.63,137.09) .. (224.63,135.63) .. controls (224.63,134.18) and (223.45,133) .. (222,133) .. controls (220.55,133) and (219.37,134.18) .. (219.37,135.63) -- cycle ;
%Curve Lines [id:da09707083546253681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (57.63,66.6) .. controls (130.2,70.8) and (127.2,127.8) .. (222,135.63) ;
\pgfpathcurvebetweentime{0}{0.47}{\pgfpointxy{57.63}{66.6}}{\pgfpointxy{130.2}{70.8}}{\pgfpointxy{127.2}{127.8}}{\pgfpointxy{222}{135.63}}
  \pgfsetstrokecolor{black}
  \pgfsetlinewidth{2pt}
  \pgfusepath{stroke}
\fill[black] (130,98) circle (4);

% Text Node
\draw (110,70) node [anchor=east] [inner sep=0.75pt]    {$s$};
% Text Node
\draw (170,79.4) node [anchor=north east] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{L}$};
\draw (135,110) node [anchor=north east] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,0}{\Phi(L,s)}$};


\end{tikzpicture}
